Energy-Intensive Industries Providing Ancillary Services: A Real Case of Zinc Galvanizing Process

Energy-intensive industries can adapt to help balance the power grid. By using a real-world case study of a zinc galvanizing process in Denmark, we show how a modest investment in power control of the furnace enables the provision of various ancillary services. We consider two types of services, namely frequency containment reserve (FCR) and manual frequency restoration reserve (mFRR), and numerically conclude that the monetary value of both services is significant, such that the pay-back time of investment is potentially within a year. The FCR service provision is more preferable as its impact on the temperature of the zinc is negligible.

==> tex/figures/furnace_schematic_tikz.tikz <==
\begin{tikzpicture}
  \definecolor{CUBE}{RGB}{197,224,180};
  % Settings
  \coordinate (CenterPoint) at (0,0);
  \def\width{6.0cm};
  \def\height{4.0cm};
  \def\textborder{1.0cm};
  \def\xslant{1.2cm};
  \def\yslant{1.0cm};
  \def\rounding{0.4pt};
  % Drawing
  \node[thick, draw,
    minimum height  = \height,
    minimum width   = \width,
    text width      = {\width-1*\textborder},
    align           = center,
    fill            = CUBE,
    rounded corners = \rounding]
  at (CenterPoint) {}; % TEXT HERE?

  \draw[name path=HorizontalDashedLine, dashed, line width=0.45mm, black]%
  ($(CenterPoint) + (-\width/2., 0)$) -- ($(CenterPoint) + (\width/2., 0)$);

  % "3D" top
  \draw [rounded corners = \rounding, thick, fill=CUBE!20] %
  ($(CenterPoint) + (-\width/2. - 2*\rounding, \height/2.)$) -- %
  ($(CenterPoint) + (-\width/2. + \xslant - 2*\rounding, \height/2. + \yslant)$) -- %
  ($(CenterPoint) + (\width/2. + \xslant + 2*\rounding, \height/2. + \yslant)$) -- %
  ($(CenterPoint) + (\width/2. + 2*\rounding, \height/2.)$) -- %
  cycle;
  % "3D" side
  \draw [rounded corners = \rounding, thick, fill=CUBE] %
  ($(CenterPoint) + (\width/2. + \xslant + 2*\rounding, \height/2. + \yslant)$) -- %
  ($(CenterPoint) + (\width/2. + 2*\rounding, \height/2.)$) -- %
  ($(CenterPoint) + (\width/2. + 2*\rounding, -\height/2.)$) -- %
  ($(CenterPoint) + (\width/2. + \xslant + 2*\rounding, -\height/2. + \yslant)$) -- %
  cycle;

  \coordinate (CenterPointLid) at (0,4);
  \node[thick, draw,
    minimum height  = \height*0.2,
    minimum width   = \width,
    text width      = {\width-1*\textborder},
    align           = center,
    fill            = CUBE,
    rounded corners = \rounding]
  at (CenterPointLid){\Large Lid};

  \draw [rounded corners = \rounding, thick, fill=CUBE] %
  ($(CenterPointLid) + (-\width/2. - 2*\rounding, 0.2*\height/2.)$) -- %
  ($(CenterPointLid) + (-\width/2. + \xslant - 2*\rounding, 0.2*\height/2. + \yslant)$) -- %
  ($(CenterPointLid) + (\width/2. + \xslant + 2*\rounding, 0.2*\height/2. + \yslant)$) -- %
  ($(CenterPointLid) + (\width/2. + 2*\rounding, 0.2*\height/2.)$) -- %
  cycle;

  \draw [rounded corners = \rounding, thick, fill=CUBE] %
  ($(CenterPointLid) + (\width/2. + \xslant + 2*\rounding, 0.2*\height/2. + \yslant)$) -- %
  ($(CenterPointLid) + (\width/2. + 2*\rounding, 0.2*\height/2.)$) -- %
  ($(CenterPointLid) + (\width/2. + 2*\rounding, -0.2*\height/2.)$) -- %
  ($(CenterPointLid) + (\width/2. + \xslant + 2*\rounding, -0.2*\height/2. + \yslant)$) -- %
  cycle;

  \draw[name path=HorizontalDashedLineSide, dashed, line width=0.45mm, black]%
  ($(CenterPoint) + (\width/2. + 2*\rounding, 0)$) -- ($(CenterPoint) + (\width/2. + \xslant + 2*\rounding, + \yslant)$);

  % wall annotations
  \node at ($(CenterPoint) + (\width/2. + \xslant/2., \yslant*1.2)$) % 
  {\Large $T^{\text{wu}}$};
  \node at ($(CenterPoint) + (\width/2. + \xslant/2., -\yslant*0.8)$) % 
  {\Large $T^{\text{wl}}$};

  % zinc annotations
  \node at ($(CenterPoint) + (\width/3., \height/3)$) % 
  {\Large $(T^{\text{zu}})$};
  \node at ($(CenterPoint) + (\width/3., -\height/3)$) % 
  {\Large $(T^{\text{zl}})$};

  % power annotations
  \node at ($(CenterPoint) + (0, \height/4)$) % 
  {\Large $P^{\text{u}}$};
  \node at ($(CenterPoint) + (0, -\height/4)$) % 
  {\Large $P^{\text{l}}$};


\end{tikzpicture}

==> tex/figures/timeline.tikz <==
\begin{tikzpicture}[scale=0.50,every text node part/.style={align=center}]

  \draw[rounded corners, fill=RectangleColor, very thick] (-5, 1) rectangle (-1, 3) node[midway]{\large FCR \\ \large reservation};
  \node at (-3,0) {\large  $p_{h}^{\rm{r}}$};
  \node at (-3,-2) {\large D$-$1};
  \node at (-3,-2.7) {\large (8:00am)};
  
  \draw[rounded corners, fill=RectangleColor, very thick] (0, 1) rectangle (4, 3) node[midway]{\large mFRR \\ \large reservation};
  \node at (2,0) {\large  $p_{h}^{\rm{r}}$};
  \node at (2,-2) {\large D$-$1};
  \node at (2,-2.7) {\large (9:30am)};


  \draw[rounded corners, fill=RectangleColor, very thick] (5, 1) rectangle (9, 3) node[midway]{\large Day-ahead \\ \large clearing};
  \node at (7,-2) {\large D$-$1};
  \node at (7,-2.7) {\large (12:00pm)};

  \draw[rounded corners, fill=RectangleColor, very thick] (10, 1) rectangle (14, 3) node[midway]{\large Regulating  \\ \large power bid};
  \node at (12,0) { \large $\lambda_{h}^{\text{bid}}$};
  \node at (12,-2) {\large D$-$1};
  \node at (12,-2.7) {\large (5:00pm)};

  \draw[rounded corners, fill=RectangleColor, very thick] (15, 1) rectangle (19, 3) node[midway]{\large Real time};
  \node at (17,0) {\large $\Gamma_{h}$};
  % {\large $\Bigl( \bm{p}^{\rm{r},\uparrow}, \bm{\lambda}_{\omega}^{\text{bid}}, \bm{p}_{\omega}^{b,\uparrow}, \bm{p}_{\omega}^{b,\downarrow}, \bm{s}_{\omega}, \bm{T}_{\omega}^{c}, \bm{T}_{\omega}^{f}, \notag \\ \quad & \quad \bm{T}_{\omega}^{c, B}, \bm{T}_{\omega}^{f,B}, \bm{\phi}_{\omega}, \bm{g}_{\omega} \Bigr)$};
  \node at (17,-2) {\large D};
  \node at (17,-2.7) {\large (12pm -- 12am)};


  % Right arrow
  \node (source) at (0-5, -1) {};
  \node (destination) at (24,-1){};
  \draw[->, line width=0.65mm, black](source)--(destination);


\end{tikzpicture}
